Revisiting Huffman Coding: Toward Extreme Performance on Modern GPU Architectures

Today's high-performance computing (HPC) applications are producing vast volumes of data, which are challenging to store and transfer efficiently during the execution, such that data compression is becoming a critical technique to mitigate the storage burden and data movement cost. Huffman coding is arguably the most efficient Entropy coding algorithm in information theory, such that it could be found as a fundamental step in many modern compression algorithms such as DEFLATE. On the other hand, today's HPC applications are more and more relying on the accelerators such as GPU on supercomputers, while Huffman encoding suffers from low throughput on GPUs, resulting in a significant bottleneck in the entire data processing. In this paper, we propose and implement an efficient Huffman encoding approach based on modern GPU architectures, which addresses two key challenges: (1) how to parallelize the entire Huffman encoding algorithm, including codebook construction, and (2) how to fully utilize the high memory-bandwidth feature of modern GPU architectures. The detailed contribution is four-fold. (1) We develop an efficient parallel codebook construction on GPUs that scales effectively with the number of input symbols. (2) We propose a novel reduction based encoding scheme that can efficiently merge the codewords on GPUs. (3) We optimize the overall GPU performance by leveraging the state-of-the-art CUDA APIs such as Cooperative Groups. (4) We evaluate our Huffman encoder thoroughly using six real-world application datasets on two advanced GPUs and compare with our implemented multi-threaded Huffman encoder. Experiments show that our solution can improve the encoding throughput by up to 5.0X and 6.8X on NVIDIA RTX 5000 and V100, respectively, over the state-of-the-art GPU Huffman encoder, and by up to 3.3X over the multi-thread encoder on two 28-core Xeon Platinum 8280 CPUs.

==> listing2/200808_reduction.tex <==

\begin{tikzpicture}[y=-1cm]\scriptsize

\tikzset{PairLeft/.style={draw, font=\strut\sffamily\bfseries, fill=none, circle, inner sep=0pt, minimum height=1.6\baselineskip, minimum width=1.6\baselineskip}};

\tikzset{PairRight/.style={draw, densely dotted, font=\strut\sffamily, fill=none, circle, inner sep=0pt, minimum height=1.6\baselineskip, minimum width=1.6\baselineskip}};

\begin{scope}[yscale=.5]

\def\loop{0}
\foreach \x/\content in 
{0/0, 1/1, 2/2, 3/3, 4/4, 5/5, 6/6, 7/7, 8/8, 9/9, 10/10, 11/11, 12/12, 13/13, 14/14, 15/15}
{

    \pgfmathparse{ Mod(\x, 2)==0 ? 1 : 0 }
    \ifnum\pgfmathresult > 0
    	\node[PairLeft] (\loop-\content) at (.6*\x, 0) {\content};
        
    \else
    	\node[PairRight] (\loop-\content) at (.6*\x, 0) {\content};
    \fi
}

\def\loop{1}
\foreach \x/\content/\text in 
{0/0/0, 1/1/2, 2/2/4, 3/3/6, 4/4/8, 5/5/10, 6/6/12, 7/7/14}
{
    \pgfmathparse{ Mod(\x, 2)==0 ? 1 : 0 }
    \ifnum\pgfmathresult > 0
    	\node[PairLeft] (\loop-\content) at (.6*\x*2, 2) {\content};
    \else
    	\node[PairRight] (\loop-\content) at (.6*\x*2, 2) {\content};
    \fi
}

\def\loop{2}
\foreach \x/\content/\text in 
{0/0/0, 1/1/4, 2/2/8, 3/3/12}
{
    \pgfmathparse{ Mod(\x, 2)==0 ? 1 : 0 }
    \ifnum\pgfmathresult > 0
    	\node[PairLeft] (\loop-\content) at (.6*\x*4, 4) {\content};
    \else
    	\node[PairRight] (\loop-\content) at (.6*\x*4, 4) {\content};
    \fi
}

\def\loop{3}
\foreach \x/\content\text in 
{0/0/0, 1/1/8}
{
    \pgfmathparse{ Mod(\x, 2)==0 ? 1 : 0 }
    \ifnum\pgfmathresult > 0
    	\node[PairLeft] (\loop-\content) at (.6*\x*8, 6) {\content};
    \else
    	\node[PairRight] (\loop-\content) at (.6*\x*8, 6) {\content};
    \fi
}

\foreach \x/\content in 
{0/0, 1/1, 2/2, 3/3, 4/4, 5/5, 6/6, 7/7, 8/8, 9/9, 10/10, 11/11, 12/12, 13/13, 14/14, 15/15}
{
    % \pgfmathsetmacro\parity{ Mod(\x, 2) }
    \pgfmathtruncatemacro\parity{Mod(\x,2)==0?1:0}
    \pgfmathtruncatemacro\next{int(\x/2)}
    \ifnum\parity > 0
        \draw[-latex] (0-\content.south) -- (1-\next.north); 
    \else
        \draw[-latex, densely dotted] (0-\content.south) to[out=-90, in=45] (1-\next.north east); 
    \fi
}

\foreach \x/\content in 
{0/0, 1/1, 2/2, 3/3, 4/4, 5/5, 6/6, 7/7}
{
    % \pgfmathsetmacro\parity{ Mod(\x, 2) }
    \pgfmathtruncatemacro\parity{Mod(\x,2)==0?1:0}
    \pgfmathtruncatemacro\next{int(\x/2)}
    \ifnum\parity > 0
        \draw[-latex] (1-\content.south) -- (2-\next.north); 
    \else
        \draw[-latex, densely dotted] (1-\content.south) to[out=-90, in=20] (2-\next.east); 
    \fi
}

\foreach \x/\content in 
{0/0, 1/1, 2/2, 3/3}
{
    % \pgfmathsetmacro\parity{ Mod(\x, 2) }
    \pgfmathtruncatemacro\parity{Mod(\x,2)==0?1:0}
    \pgfmathtruncatemacro\next{int(\x/2)}
    \ifnum\parity > 0
        \draw[-latex] (2-\content.south) -- (3-\next.north); 
    \else
        \draw[-latex, densely dotted] (2-\content.south) to[out=-100, in=2] (3-\next.east); 
    \fi
}

\end{scope}

\end{tikzpicture}

==> listing2/201018_frontera-longhorn.tex <==
\begin{tikzpicture}
    \node (mag) {%%%%%%%%%%%%%%%%%%%
        \begin{tabular}{@{}r@{}}
            \TITLE mag. $\to$ \\
            \toprule
            (16$\times$) 4    \\
            (8$\times$) 3     \\
            (4$\times$) 2     \\
            \bottomrule
        \end{tabular}%
    };
    \node[right=0.25in of mag] (longhorn) {%%%%%%%%%%%%%%%%%%%
        \begin{tabular}{@{}rrr@{}}
            \TITLE 2\textsuperscript{12} &
            \TITLE 2\textsuperscript{11} &
            \TITLE 2\textsuperscript{10}                   \\
            \toprule
            227.60                       & 274.40 & 291.04 \\
            191.41                       & 274.42 & 314.63 \\
            68.32                        & 106.87 & 172.54 \\
            \bottomrule
        \end{tabular}%
    };
    \node[right=0.25in of longhorn] (frontera) {%%%%%%%%%%%%%%%%%%%%
        \begin{tabular}{@{}rrr@{}}
            \TITLE 2\textsuperscript{12} &
            \TITLE 2\textsuperscript{11} &
            \TITLE 2\textsuperscript{10}                   \\
            \toprule
            110.94                       & 124.42 & 133.84 \\
            94.27                        & 124.56 & 135.86 \\
            42.70                        & 55.53  & 79.45  \\
            \bottomrule
        \end{tabular}%
    };
    \node[right=0.1in of frontera] (violating) {%%%%%%%%%%%%%%%%%%%%
        \begin{tabular}{@{}r@{}}
            \TITLE breaking \\
            \toprule
            0.000434\%      \\
            0.003277\%      \\
            0.007536\%      \\
            \bottomrule
        \end{tabular}%
    };
    \node[left=0.1in of mag.south west, anchor=west, rotate=90, text width=5em] (title1) {\large\BOLD reduction\\[-.5ex]factor};
    \node[left=0.05in of longhorn.south west, anchor=west, rotate=90] (title1) {\large\BOLD Longhorn};
    \node[left=0.05in of frontera.south west, anchor=west, rotate=90] (title2) {\large\BOLD Frontera};
    % \node[left=of longhorn.north west, anchor=center, yshift=-\baselineskip] {RF=};
\end{tikzpicture}

==> listing2/tab_const_breakdown.tex <==
\begin{tikzpicture}

    \node[anchor=west]{%
        \begin{tabular}{@{} l @{}r @{}r rr rr rr @{}}
                      &
                      & \TITLE ref. CPU                      & \gpuRTX & \gpuVolta & \gpuRTX & \gpuVolta & \gpuRTX & \gpuVolta \\
                      & \EvalTableTitle{1}{r@{}}{\#sym.}
                      & \EvalTableTitle{1}{r}{serial}
                      & \EvalTableTitle{2}{r}{gen. codebook}
                      & \EvalTableTitle{2}{r}{canonize}
                      & \EvalTableTitle{2}{r@{}}{total time}                                                                   \\
            \cmidrule[.75pt](){1-2}\cmidrule[.75pt](lr){3-3}\cmidrule[.75pt](lr){4-5}\cmidrule[.75pt](lr){6-7}\cmidrule[.75pt](l){8-9}
            Nyx-Quant & 1024                                                                                                   % 210 non-zero
                      & 0.045                                & 3.051   & 3.689     & 0.095   & 0.115     & 3.416   & 3.804     \\
            {3-mer}   & 2048                                                                                                   % 904 non-zero
                      & 0.208                                & 8.381   & 9.760     & 0.242   & 0.284     & 8.623   & 10.044    \\
            {4-mer}   & 4096                                                                                                   % 2945 non-zero
                      & 0.695                                & 20.148  & 24.684    & 0.519   & 0.663     & 20.667  & 25.347    \\
            {5-mer}   & 8192                                                                                                   % 7471 non-zero
                      & 1.806                                & 61.748  & 59.092    & 1.453   & 1.449     & 63.201  & 60.541    \\[2ex]
                      & \EvalTableTitle{1}{r@{}}{\#sym.}
                      & \EvalTableTitle{1}{r}{serial}
                      & \EvalTableTitle{2}{r}{gen. CL}
                      & \EvalTableTitle{2}{r}{gen. CW}
                      & \EvalTableTitle{2}{r@{}}{total time}                                                                   \\
            \cmidrule[.75pt](){1-2}\cmidrule[.75pt](lr){3-3}\cmidrule[.75pt](lr){4-5}\cmidrule[.75pt](lr){6-7}\cmidrule[.75pt](l){8-9}
            Nyx-Quant & 1024                                                                                                   % 210 non-zero
                      & 0.045                                & 0.315   & 0.383     & 0.134   & 0.161     & 0.449   & 0.544     \\
            {3-mer}   & 2048                                                                                                   % 904 non-zero
                      & 0.208                                & 0.494   & 0.570     & 0.180   & 0.209     & 0.674   & 0.779     \\
            {4-mer}   & 4096                                                                                                   % 2945 non-zero
                      & 0.695                                & 0.633   & 0.682     & 0.173   & 0.185     & 0.806   & 0.867     \\
            {5-mer}   & 8192                                                                                                   % 7471 non-zero
                      & 1.806                                & 1.330   & 1.145     & 0.154   & 0.187     & 1.484   & 1.332     \\
        \end{tabular}
    };
    \node[rotate=90, anchor=west, xshift=-.03in, yshift=.2in]{{\large\BOLD cuSZ} serial};
    % \node[rotate=90, anchor=west, xshift=-.03in, yshift=.1in]{\TITLE serial};

    \node[rotate=90, anchor=west, xshift=-1.15in, yshift=.2in]{{\large\BOLD Ours} parallel};
\end{tikzpicture}
